Transformations of 2-port networks and tiling by rectangles

In this paper, we study 2-port networks and introduce new concepts of voltage drop and $\Pi$-equivalence. The main result is that each planar network is $\Pi$-equivalent to a network with no more than 5 edges. This implies that if an octagon in the shape of the letter $\Pi$ can be tiled by squares then it can be tiled by no more than 5 rectangles with rational aspect ratios. Kenyon's theorem from 1998 proves this only for 6 rectangles.

==> rectangles-figure3.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.88,-1.69) rectangle (5.72,6.85);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1,6) -- (-4,6) -- (-4,-1) -- (5,-1) -- (5,4) -- (1,4) -- cycle;
\draw [color=zzttqq] (1,6)-- (-4,6);
\draw [color=zzttqq] (-4,6)-- (-4,-1);
\draw [color=zzttqq] (-4,-1)-- (5,-1);
\draw [color=zzttqq] (5,-1)-- (5,4);
\draw [color=zzttqq] (5,4)-- (1,4);
\draw [color=zzttqq] (1,4)-- (1,6);
\draw [color=zzttqq] (0,6)-- (0,3.04);
\draw [color=zzttqq] (0,-1)-- (0,3.48);
\draw [color=zzttqq] (0,4)-- (1,4);
\draw[color=zzttqq] (-2.35,2.94) node[anchor=north west] {$x$};
\draw[color=zzttqq] (0.05,5.4) node[anchor=north west] {$y$};
\draw[color=zzttqq] (2.2,2) node[anchor=north west] {$z$};
\fill [color=zzttqq] (1,6) circle (0.5pt);
\draw[color=zzttqq] (1.28,6.45) node {$A_2$};
\fill [color=zzttqq] (-4,6) circle (0.5pt);
\draw[color=zzttqq] (-3.96,6.45) node {$A_3$};
\fill [color=zzttqq] (-4,-1) circle (0.5pt);
\draw[color=zzttqq] (-4.34,-1.14) node {$A_4$};
\fill [color=zzttqq] (5,-1) circle (0.5pt);
\draw[color=zzttqq] (5.32,-1.06) node {$A_5$};
\fill [color=zzttqq] (5,4) circle (0.5pt);
\draw[color=zzttqq] (5.32,4.4) node {$A_6$};
\fill [color=zzttqq] (1,4) circle (0.5pt);
\draw[color=zzttqq] (1.46,4.4) node {$A_1$};
\end{tikzpicture} 
